Space Logistics Modeling and Optimization: Review of State of the Art

As "Space Mobility and Logistics" was listed as one of the five core competencies in the US Space Force's doctrine document, there is a growing interest in developing technologies to enable in-space refueling, servicing, assembly, and manufacturing as well as other in-space logistics operations. Modeling for space mobility and logistics requires a new approach that differs from conventional astrodynamics because it needs to consider the coordination of multiple vehicles to satisfy an overall demand; namely, the optimal trajectory of one vehicle does not necessarily lead to the optimal campaign solution that contains multiple vehicles and infrastructure elements. In addition, for in-space servicing applications, we need additional analysis capabilities to analyze and optimize the sizes of the fuel/spare depots and their inventory/sparing policies with orbital mechanics in mind. To tackle these challenges, there have been various attempts to leverage terrestrial logistics-driven techniques, coupled with astrodynamics, to enhance in-space operations. This paper aims to provide a review of the literature by categorizing the state-of-the-art studies in two ways: (1) by application questions that are addressed; and (2) by logistics-driven methods that are used in the studies. The two categorizations are expected to help both practitioners and researchers understand the state of the art and identify the under-explored and promising future research directions.

==> tikz_figs/2010s.tex <==
% Create the CSV file to read data from

\def\filename{2010s.csv}

% Read the data from the CSV file
\pgfplotstableread[col sep=comma]{2010s.csv}\datatable

\def\figtitle{2010-2020}
\begin{tikzpicture}
\begin{axis}[
    %title=\figtitle
    ybar stacked,
    bar width=.5cm,
    width=\textwidth,
    height=5cm,
    % x axis settings
    %xlabel={References and Used Methods},
    %xlabel style={at={(axis description cs:0.5,-0.1)}}, % Move x asis label down by 10% from the bottom of x tick labels
    xtick=data,
    xticklabels from table={\datatable}{x_label},
    x tick label style={
        align=center, % needed for multi-line tick labels 
        %rotate=45,
        %anchor=east,
        },
    xtick style={draw=none}, % no tick lines
    enlarge x limits=0.03, % How much space before first entry & after last entry
    % y axis settings
    ylabel={Number of citations},
    ymin=0,
    ymax=120,
    ytick={0,20,40,60,80,100,120},
    ymajorgrids, % add horizontal lines at major grid values
    ytick style={draw=none}, % no tick lines
    % legend settings
    legend style={
        at={(1,0.98)}, % anchor point for legend box
        anchor=north east, % relative position w.r.t. anchor point
        legend columns=1, % a new line for each legend entry
        draw=none, % no box around legends
        },
    ]

% Plot for each category
\addplot+[] table [x expr=\coordindex, y=A1, col sep=comma] {\datatable};
\addplot+[] table [x expr=\coordindex, y=A2, col sep=comma] {\datatable};
\addplot+[] table [x expr=\coordindex, y=A3, col sep=comma] {\datatable};
%\legend{Application A1, Application A2, Application A3}
\end{axis}
% Add title at the center of the paper, not x axis
\node[above, align=center] at (current bounding box.north) {\figtitle};
\end{tikzpicture}

==> tikz_figs/2020s.tex <==
% Create the CSV file to read data from

\def\filename{2020s.csv}

% Read the data from the CSV file
\pgfplotstableread[col sep=comma]{2020s.csv}\datatable

\def\figtitle{2020-2023}
\begin{tikzpicture}
\begin{axis}[
    %title=\figtitle,
    ybar stacked,
    bar width=.5cm,
    width=\textwidth,
    height=5cm,
    % x axis settings
    xlabel={References and Used Methods},
    xlabel style={at={(axis description cs:0.45,-0.25)}}, % Move x asis label down by 20% from the bottom of x tick labels
    xtick=data,
    xticklabels from table={\datatable}{x_label},
    x tick label style={
        align=center, % needed for multi-line tick labels 
        %rotate=45,
        %anchor=east,
        },
    xtick style={draw=none}, % no tick lines
    enlarge x limits=0.03, % How much space before first entry & after last entry
    % y axis settings
    ylabel={Number of citations},
    ymin=0,
    ymax=40,
    ytick={0,10,20,30,40},
    ymajorgrids, % add horizontal lines at major grid values
    ytick style={draw=none}, % no tick lines
    % legend settings
    legend style={
        at={(1,0.98)}, % anchor point for legend box
        anchor=north east, % relative position w.r.t. anchor point
        legend columns=1, % a new line for each legend entry
        draw=none, % no box around legends
        },
    ]

% Plot for each category
\addplot+[] table [x expr=\coordindex, y=A1, col sep=comma] {\datatable};
\addplot+[] table [x expr=\coordindex, y=A2, col sep=comma] {\datatable};
\addplot+[] table [x expr=\coordindex, y=A3, col sep=comma] {\datatable};
%\legend{Application A1, Application A2, Application A3}
\end{axis}
% Add title at the center of the paper, not x axis
\node[above, align=center] at (current bounding box.north) {\figtitle};
\end{tikzpicture}

==> tikz_figs/before_2009.tex <==
% Create the CSV file to read data from

\def\filename{data.csv}

% Read the data from the CSV file
\pgfplotstableread[col sep=comma]{data.csv}\datatable
\def\figtitle{2009 or Before}
\begin{tikzpicture}
\begin{axis}[
    %title=\figtitle,
    ybar stacked,
    bar width=.5cm,
    width=\textwidth,
    height=5cm,
    % x axis settings
    %xlabel={References and Used Methods},
    %xlabel style={at={(axis description cs:0.5,-0.1)}}, % Move x asis label down by 10% from the bottom of x tick labels
    xtick=data,
    xticklabels from table={\datatable}{x_label},
    x tick label style={
        align=center, % needed for multi-line tick labels 
        %rotate=45,
        %anchor=east,
        },
    xtick style={draw=none}, % no tick lines
    enlarge x limits=0.05, % How much space before first entry & after last entry
    % y axis settings
    ylabel={Number of citations},
    ymin=0,
    ymax=300,
    ytick={0,50,100,150,200,250,300},
    ymajorgrids, % add horizontal lines at major grid values
    ytick style={draw=none}, % no tick lines
    % legend settings
    legend style={
        at={(1,0.98)}, % anchor point for legend box
        anchor=north east, % relative position w.r.t. anchor point
        legend columns=1, % a new line for each legend entry
        draw=none, % no box around legends
        },
    legend cell align={left},
    ]

% Plot for each category
\addplot+[] table [x expr=\coordindex, y=A1, col sep=comma] {\datatable};
\addplot+[] table [x expr=\coordindex, y=A2, col sep=comma] {\datatable};
\addplot+[] table [x expr=\coordindex, y=A3, col sep=comma] {\datatable};
\legend{A1: ISAM for Satellites, A2: Space Exp. Campaigns, A3: Satellite Constellations}

\end{axis}
% Add title at the center of the paper, not x axis
\node[above, align=center] at (current bounding box.north) {\figtitle};

\end{tikzpicture}

